A Graph Width Perspective on Partially Ordered Hamiltonian Paths

We consider the problem of finding a Hamiltonian path with precedence constraints in the form of a partial order on the vertex set. This problem is known as Partially Ordered Hamiltonian Path Problem (POHPP). Here, we study the complexity for graph width parameters for which the ordinary Hamiltonian Path problem is in $\mathsf{FPT}$. We show that POHPP is $\mathsf{NP}$-complete for graphs of pathwidth 4. We complement this result by giving polynomial-time algorithms for graphs of pathwidth 3 and treewidth 2. Furthermore, we show that POHPP is $\mathsf{NP}$-hard for graphs of clique cover number 2 and $\mathsf{W[1]}$-hard for some distance-to-$\mathcal{G}$ parameters, including distance to path and distance to clique. In addition, we present $\mathsf{XP}$ and $\mathsf{FPT}$ algorithms for parameters such as distance to block and feedback edge set number.

==> fig-cc.tex <==
\begin{tikzpicture}[yscale=1]
    \footnotesize
  
    \draw[rounded corners, fill=lightgray!15!white] (-0.5,-0.625) rectangle (13.5,1.25);
    \draw[rounded corners, fill=lightgray!15!white] (-0.5,1.75) rectangle (13.5,2.625);

    \node[vertex, label=90:$s$] at (-0.25,0.75) {};
    
    \node at (3,0.5) {$\dots$};
    \node at (3,2.1875) {$\dots$};
    \node at (10,0.5) {$\dots$};
    \node at (10,2.1875) {$\dots$};
    
    \node[vertex, label=-90:$x_1$] (xi) at (0,0) {};
    \node[vertex, label=-90:$\overline{x}_1$] (nxi) at (2,0) {};
    \node[vertex, label=0:$z_1$] (zi) at (1,1) {};
    \node[vertex, label=90:$y_1$] (yi) at (1,2) {};

    \draw (yi) -- (zi) -- (xi) -- (nxi) -- (zi);
    \draw (xi) to[bend angle=15, bend left] (yi);
    \draw (yi) to[bend angle=15, bend left] (nxi);

    \node[vertex, label=-90:$x_n$] (xi) at (4,0) {};
    \node[vertex, label=-90:$\overline{x}_n$] (nxi) at (6,0) {};
    \node[vertex, label=0:$z_n$] (zi) at (5,1) {};
    \node[vertex, label=90:$y_n$] (yi) at (5,2) {};

    \draw (yi) -- (zi) -- (xi) -- (nxi) -- (zi);
    \draw (xi) to[bend angle=15, bend left] (yi);
    \draw (yi) to[bend angle=15, bend left] (nxi);


    
    \node[vertex, label=-90:$\ell_1^1$] (l1) at (7,0) {};
    \node[vertex, label=-90:$\ell_1^2$] (l2) at (8,0) {};
    \node[vertex, label=-90:$\ell_1^3$] (l3) at (9,0) {};
    \node[vertex, label=0:$b_1$] (bj) at (8,1) {};
    \node[vertex, label=90:$a_1$] (aj) at (8,2) {};

    \draw (l1) -- (l2) -- (l3) -- (bj) -- (l2);
    \draw (l1) -- (bj) -- (aj);
    \draw[bend left] (l1) to (l3);
    \draw[bend angle=25, bend right] (aj) to (l2);
    \draw (aj) to[bend angle=15, bend right] (l1);
    \draw (aj) to[bend angle=15, bend left] (l3);


    \node[vertex, label=-90:$\ell_m^1$] (l1) at (11,0) {};
    \node[vertex, label=-90:$\ell_m^2$] (l2) at (12,0) {};
    \node[vertex, label=-90:$\ell_m^3$] (l3) at (13,0) {};
    \node[vertex, label=0:$b_m$] (bj) at (12,1) {};
    \node[vertex, label=90:$a_m$] (aj) at (12,2) {};

    \draw (l1) -- (l2) -- (l3) -- (bj) -- (l2);
    \draw (l1) -- (bj) -- (aj);
    \draw[bend left] (l1) to (l3);
    \draw[bend angle=25, bend right] (aj) to (l2);
    \draw (aj) to[bend angle=15, bend right] (l1);
    \draw (aj) to[bend angle=15, bend left] (l3);

    %    \draw[rounded corners] (-0.5,-0.5) rectangle (1.5,2.5);
 %   \draw[rounded corners] (2.5,-0.5) rectangle (5.5,2.5);
    




\end{tikzpicture}

==> fig-proper-interval.tex <==
    \begin{tikzpicture}
        \footnotesize
        %\draw[rounded corners = 5mm] (-0.75,-1.5) rectangle (11.75,2.5);

        \begin{scope}
        \node[vertex, label=90:$s$] (s) at (0,1) {};
        \node[vertex, label=-90:$s'$] (s') at (0,0) {};
        %\node[vertex, label=0:$z$] (z) at (5.5,3.25) {};
        \node[vertex, label=90:$x_1$] (x1) at (1,1) {};
        \node[vertex, label=-90:$\overline{x}_1$] (nx1) at (1,0) {};
        \node[vertex, label=90:$x_2$] (x2) at (2,1) {};
        \node[vertex, label=-90:$\overline{x}_2$] (nx2) at (2,0) {};
        \node[vertex, label=90:$x_n$] (xn) at (4,1) {};
        \node[vertex, label=-90:$\overline{x}_n$] (nxn) at (4,0) {};

        %\node[vertex, label=90:$r_0$] (r0) at (0.5,1.5) {};
        %\node[vertex, label=90:$r_1$] (r1) at (1.5,1.5) {};
        %\node[vertex, label=90:$r_2$] (r2) at (2.5,1.5) {};
        %\node[vertex, label=90:$r_{n-1}$] (rn-1) at (3.5,1.5) {};
        %\node[vertex, label=90:$r_n$] (rn) at (4.5,1.5) {};
        %\node[vertex, label=90:$u_1$] (u1) at (5.5,1.5) {};

        %\draw (5,2.5) -- (z) -- (5.5,2.5) -- (z) -- (6,2.5); 

        \draw (s) -- (x1) -- (nx1) -- (s);
        \draw (s') -- (x1) -- (nx1) -- (s') -- (s);
        \draw (x1) -- (x2) --
               (nx2) -- (nx1) -- (x2) -- (nx1) -- (x1) -- (nx2) -- (x2);
        \draw (x2) --+ (0.5, 0);
        \draw (nx2) --+ (0.5, 0);
        \draw (x2) --+ (0.5, -0.5);
        \draw (nx2) --+ (0.5, 0.5);
        
        \node at (3,0.5) {$\dots$};
        \node at (3,2.5) {$\dots$};

        \node at (9.25,0.5) {$\dots$};
        \node at (9.25,2.5) {$\dots$};

        \draw (xn) -- (nxn);
        \draw (xn) --+ (-0.5,0);
        \draw (nxn) --+ (-0.5, 0);
        \draw (xn) --+ (-0.5, -0.5);
        \draw (nxn) --+ (-0.5, 0.5);

        \node[vertex, label=90:$a_1^1$] (a11) at (5,1) {};
        \node[vertex, label=-90:$a_1^2$] (a12) at (5,0) {};

        \draw(xn) -- (a11) -- (a12) -- (nxn) -- (a11) -- (xn) -- (a12);


        \node[vertex, label=90:$r_0$] (r0) at (0.5,2.5) {};
        \draw (r0) --+ (0.05,-0.25);
        \draw (r0) --+ (0.125,-0.25);
        \draw (r0) --+ (-0.125,-0.25);
        \draw (r0) --+ (-0.05,-0.25);
        \node[vertex, label=90:$r_1$] (r1) at (1.5,2.5) {};
        \draw (r1) --+ (0.05,-0.25);
        \draw (r1) --+ (0.125,-0.25);
        \draw (r1) --+ (-0.125,-0.25);
        \draw (r1) --+ (-0.05,-0.25);
        \node[vertex, label=90:$r_2$] (r2) at (2.5,2.5) {};
        \draw (r2) --+ (0.05,-0.25);
        \draw (r2) --+ (0.125,-0.25);
        \draw (r2) --+ (-0.125,-0.25);
        \draw (r2) --+ (-0.05,-0.25);
        
        \draw (r0) -- (r1) -- (r2);
        
        \end{scope}

        \begin{scope}
        %\node[vertex, label=90:$a_1^1$] (a11) at (5,1) {};
        %\node[vertex, label=-90:$a_1^2$] (a12) at (5,0) {};
        \node[vertex, label=90:{$\ell_1^1$}] (x11) at (6,1.5) {};
        \node[vertex, label=-4:$\ell_1^2$] (x12) at (6,0.5) {};
        \node[vertex, label=-90:$\ell_1^3$] (x13) at (6,-0.5) {};
        \node[vertex, label=90:$b_1^1$] (C11) at (7,1) {};
        \node[vertex, label=-90:$b_1^2$] (C12) at (7,0) {};

        \draw (a11) -- (a12);
        \draw (a12) -- (x12);
        \draw (a12) -- (x13);
        \draw (a11) -- (x11);
        \draw (a11) -- (x12);
        \draw (a11) -- (x13);
        
        \draw (x11) -- (x12) -- (x13);
        \draw[bend left] (x13) to (x11);


        \draw[rounded corners] (4.75,2.1) rectangle (7.25,-1.12);
        \draw[rounded corners] (10.25,2.1) rectangle (12.75,-1.12);
        

        \node[vertex, label=90:$a_2^1$] (a21) at (8,1) {};
        \node[vertex, label=-90:$a_2^2$] (a22) at (8,0) {};

        %\draw (a22) -- (a21);
        \draw (C11) -- (C12) -- (a21) -- (a22) -- (C11) -- (a21);
        \draw (C12) -- (a22);
        
        \draw (C11) -- (x11);
        \draw (C11) -- (x12);
        \draw[bend angle=15, bend left] (C11) to (x13);
        \draw[bend angle=15, bend right]  (C12) to (x11);
        \draw (C12) -- (x13);
        
        \draw (a21) --+ (0.5,0.25);
        \draw (a21) --+ (0.5,-0.25);
        \draw (a21) --+ (0.5,-0.75);
        \draw (a22) --+ (0.5,-0.25);
        \draw (a22) --+ (0.5,0.25);

        %\node[vertex, label=90:{$x_3^1 = \xi(C_3)$}] (x31) at (10,1.5) {};
        %\node[vertex, label=0:$x_3^2$] (x32) at (10,0.5) {};
        %\node[vertex, label=-90:{$x_3^3 = \lnot\xi(C_2)$}] (x33) at (10,-0.5) {};
        %\node[vertex, label=90:$c_3^1$] (C31) at (11,1) {};
        %\node[vertex, label=-90:$c_3^2$] (C32) at (11,0) {};


        %\draw (x31) -- (x32) -- (x33);
        %\draw[bend left] (x33) to (x31);

        %\draw (C21) -- (x22);
        %\draw (C21) -- (x23);
        %%\draw (C21) -- (x21);
        %\draw (C22) -- (x22);
        %\draw (C22) -- (x23);
        %\draw (C22) -- (C21);
        
        %\draw (C21) -- (x31);
        %\draw (C21) -- (x32);
        %\draw (C22) -- (x31);
        %\draw (C22) -- (x32);
        %\draw (C22) -- (x33);

        %\draw (C31) -- (x32);
        %\draw (C31) -- (x33);
        %%\draw (C31) -- (x31);
        %\draw (C32) -- (x32);
        %\draw (C32) -- (x33);
       % \draw (C32) -- (C31);
        
        \begin{scope}[xshift=-2.5cm]
        \node[vertex, label=90:$a_{m}^1$] (am1) at (13,1) {};
        \node[vertex, label=-90:$a_{m}^2$] (am2) at (13,0) {};
        \node[vertex, label=90:$\ell_{m}^1$] (xm1) at (14,1.5) {};
        \node[vertex, label=-4:$\ell_{m}^2$] (xm2) at (14,0.5) {};
        \node[vertex, label=-90:{$\ell_{m}^3$}] (xm3) at (14,-0.5) {};
        \node[vertex, label=90:$b_m^1$] (cm1) at (15,1) {};
        \node[vertex, label=-90:$b_m^2$] (cm2) at (15,0) {};
        \node[vertex, label=90:$t$] (t) at (16,1) {};
        \node[vertex, label=-90:$t'$] (t') at (16,0) {};

        \node[vertex, label=90:$w_{m-1}$] (wm-1) at (12.5,2.5) {};
        \draw (wm-1) --+ (0.05,-0.25);
        \draw (wm-1) --+ (0.125,-0.25);
        \draw (wm-1) --+ (-0.125,-0.25);
        \draw (wm-1) --+ (-0.05,-0.25);
        \node[vertex, label=90:$u_m$] (um) at (13.5,2.5) {};
        \draw (um) --+ (-0.05,-0.25);
        \draw (um) --+ (-0.125,-0.25);
        \draw (um) --+ (0.125,-0.25);
        \draw (um) --+ (0.0825,-0.25);
        \draw (um) --+ (0.04167,-0.25);
        \node[vertex, label=90:$v_m$] (vm) at (14.5,2.5) {};
        \draw (vm) --+ (0.05,-0.25);
        \draw (vm) --+ (0.125,-0.25);
        \draw (vm) --+ (-0.125,-0.25);
        \draw (vm) --+ (-0.0825,-0.25);
        \draw (vm) --+ (-0.04167,-0.25);
        \node[vertex, label=90:$w_m$] (wm) at (15.5,2.5) {};
        \draw (wm) --+ (0.05,-0.25);
        \draw (wm) --+ (0.125,-0.25);
        \draw (wm) --+ (-0.125,-0.25);
        \draw (wm) --+ (-0.05,-0.25);

        \draw (wm-1) -- (um) -- (vm) -- (wm);
        \end{scope}
        %\node at (8,0.5) {$\dots$};

        %\draw(xn) -- (Cm1) -- (Cm2) -- (nxn) -- (C11) -- (xn) -- (C12);

        \draw (am1) --+ (-0.5,0.0);
        \draw (am1) --+ (-0.5,-0.5);
        %\draw (am1) --+ (-0.5,-0.75);
        \draw (am2) --+ (-0.5,-0.0);
        \draw (am2) --+ (-0.5,0.5);
        
        \draw (am1) -- (xm1);
        \draw (am1) -- (xm2);
        \draw (am1) -- (xm3);
        \draw (am2) -- (xm2);
        \draw (am2) -- (xm3);
        \draw (am2) -- (am1);

        \draw (xm1) -- (xm2) -- (xm3);
        \draw[bend left] (xm3) to (xm1);

        \draw (cm1) -- (xm1);
        \draw (cm1) -- (xm2);
        \draw[bend angle=15, bend left] (cm1) to (xm3);
        \draw[bend angle=15, bend right] (cm2) to (xm1);
        \draw (cm2) -- (xm3);

        \draw (cm2) -- (cm1) -- (t) -- (cm2) -- (t') -- (t);
        \draw (cm1) -- (t');

        \node[vertex, label=90:$r_{n-1}$] (rn-1) at (3.5,2.5) {};
        \draw (rn-1) --+ (0.05,-0.25);
        \draw (rn-1) --+ (0.125,-0.25);
        \draw (rn-1) --+ (-0.125,-0.25);
        \draw (rn-1) --+ (-0.05,-0.25);
        \node[vertex, label=90:$r_n$] (rn) at (4.5,2.5) {};
        \draw (rn) --+ (0.05,-0.25);
        \draw (rn) --+ (0.125,-0.25);
        \draw (rn) --+ (-0.125,-0.25);
        \draw (rn) --+ (-0.05,-0.25);
        \node[vertex, label=90:$u_1$] (u1) at (5.5,2.5) {};
        \draw (u1) --+ (-0.05,-0.25);
        \draw (u1) --+ (-0.125,-0.25);
        \draw (u1) --+ (0.125,-0.25);
        \draw (u1) --+ (0.0825,-0.25);
        \draw (u1) --+ (0.04167,-0.25);
        \node[vertex, label=90:$v_1$] (v1) at (6.5,2.5) {};
        \draw (v1) --+ (0.05,-0.25);
        \draw (v1) --+ (0.125,-0.25);
        \draw (v1) --+ (-0.125,-0.25);
        \draw (v1) --+ (-0.0825,-0.25);
        \draw (v1) --+ (-0.04167,-0.25);
        \node[vertex, label=90:$w_1$] (w1) at (7.5,2.5) {};
        \draw (w1) --+ (-0.05,-0.25);
        \draw (w1) --+ (-0.125,-0.25);
        \draw (w1) --+ (0.125,-0.25);
        \draw (w1) --+ (0.05,-0.25);
        %\draw (w1) --+ (0.04167,-0.25);
        \node[vertex, label=90:$u_2$] (u2) at (8.5,2.5) {};
        \draw (u2) --+ (-0.05,-0.25);
        \draw (u2) --+ (-0.125,-0.25);
        \draw (u2) --+ (0.125,-0.25);
        \draw (u2) --+ (0.0825,-0.25);
        \draw (u2) --+ (0.04167,-0.25);
        
        \draw (rn-1) -- (rn) -- (u1) -- (v1) -- (w1) -- (u2);
        \end{scope}
    \end{tikzpicture}

==> fig-result-diagram.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=1]
  %\usetikzlibrary{shadows,fadings}
  \tikzset{np/.style={draw, trapezium, trapezium angle=77.5, fill=red!50!white}}
  \tikzset{fpt/.style={draw,rectangle, fill=green!30!lightgray,rounded corners,
  }}
  \tikzset{xpw/.style={draw,rectangle,fill=orange!50!white}}
  \tikzset{xp/.style={draw,rectangle,fill=yellow!20!white}}
  \tikzset{w/.style={draw,rectangle,fill=yellow!70!white}}
  \tikzset{fptnp/.style={draw,rectangle, fill=green!30!lightgray,  draw=red!50!white, line width=2pt,
  %double=red!90!white, double distance =1pt,
  rounded corners
  }}
  \tikzset{minnp/.style={draw=red!50!white, line width=2pt}}
  \tikzset{xpnp/.style={draw,rectangle,fill=yellow!20!white, draw=red!50!white, line width=2pt, %double=red!90!white, double distance =1pt
  }}
  \tikzset{wnp/.style={draw,rectangle,fill=yellow!70!white,  draw=red!50!white, line width=2pt, % double=red!90!white, double distance =1pt
  }} 
  \tikzset{xpwnp/.style={draw,rectangle,fill=orange!50!white,  draw=red!50!white, line width=2pt,
  %double=red!90!white, double distance =1pt
  }}
  \tikzset{open/.style={draw,rectangle}}
%  \tikzset{thickbox/.style={draw,rectangle,ultra thick}}
  \scriptsize
  \paramfont
  %\node[roundedbox] (vc) at (0.5,-0.75) {\mathstrut vertex cover};
  %\node[roundedbox] (td) at (0.5,0) {\mathstrut treedepth};
  %\node[fpt] (ml) at (-0.75,-0.25) {\mathstrut Max Leaf};
  \node[fpt] (vc) at (-0.95,0) {\mathstrut Vertex Cover};
  \node[xpw, align=center] (d2path) at (-0.36,1) {\mathstrut Distance to \\ Path};
  %\node[xpw, align=center] (d2path) at (-1.25,1) {\mathstrut Distance to \\ Path};
  \node[xpwnp, align=center] (d2clique) at (2.5,2) {\mathstrut Distance to \\ Clique};
  %\node[xpwnp, align=center] (d2cluster) at (2.5,0.8) {\mathstrut Distance to \\ Cluster};
  \node[xpwnp, align=center] (d2block) at (0.3,3) {\mathstrut Distance to \\ Block};
  %\node[wnp, align=center] (d2sc) at (0.3,3.5) {\mathstrut Distance to \\ Strictly Chordal};
  \node[fptnp, align=center] (ed2block) at (1.1,1.3) {\mathstrut Edge Distance \\ to Block};
  %\node[fptnp, align=center] (ed2block) at (1.1,1.3) {\mathstrut Edge Distance \\ to Block};
  \node[xpwnp, align=center] (tc) at (2,1.1) {\mathstrut Twin-Cover};
  %\node[fptnp, align=center] (d2clusterm) at (1.5,0) {\mathstrut Distance to \\ Cluster Modules};
  \node[wnp, align=center] (ecc) at (3.5,2) {\mathstrut Edge \\ Clique Cover};
  \node[np, align=center] (nd) at (2.5,3) {\mathstrut Neighborhood \\ Diversity~{\normalfont \cite{beisegel2024computing}}};
  \node[np, align=center] (cc) at (3.5,3.1) {\mathstrut Clique Cover};
  \node[np, align=center] (is) at (3.5,4) {\mathstrut Independent Set};
  %\node[np, align=center] (dom) at (3.5,5) {\mathstrut Domination};
  \node[fpt] (td) at (-2,0.5) {\mathstrut Treedepth};
  \node[fpt, align=center] (fes) at (0.275,1) {\mathstrut Feedback \\ Edge Set};
  %\node[fpt, align=center] (fes) at (0.275,1) {\mathstrut Feedback \\ Edge Set};
  \node[np] (bw) at (-1.85,1.65) {\mathstrut Bandwidth};
  \node[np] (pw) at (-2,3) {\mathstrut Pathwidth};
  \node[np] (tw) at (-1.25,3.75) {\mathstrut Treewidth};
 % \node[xpw, align=center] (d2lf) at (-1,1) {\mathstrut Distance to \\ Linear Forest};
  \node[xpw, align=center] (fvs) at (-0.4,2.3) {\mathstrut Feedback \\ Vertex Set};
  \node[w, align=center] (d2op) at (-1.25,2.95) {\mathstrut Distance to \\ Outerplanar};
  \node[np, align=center] (d2pi) at (1.5,3) {\mathstrut Distance to \\ Proper Interval};
 % \node[xp, align=center] (ed2op) at (-0.5,2) {\mathstrut Edge Distance \\ to Outerplanar};
  %\node[np, align=center] (d2planar) at (0,4) {\mathstrut Distance to \\ Planar};
  \node[np, align=center] (cw) at (1.25,4.25) {\mathstrut Cliquewidth~{\normalfont \cite{beisegel2024computing}}};
  \node[fptnp, align=center] (d2cm) at (2.5,0) {\mathstrut Distance to \\ Clique Module};
 % \node[xpwnp, align=center] (d2bm) at (1.5,1) {\mathstrut Distance to \\ Block Modules};
 % \node[xpnp, align=center] (d2cbm) at (1.5,-0.1) {\mathstrut Distance to \\ Con. Block \\ Module};
  \node[xpw, align=center] (d2lfm) at (-1.1,1.1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
   %\node[xpw, align=center] (d2lfm) at (-0.5,1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
 % \node[xp, align=center] (d2pathm) at (1.5,-2) {\mathstrut Distance to \\ Path Module};
 % \node[xp, align=center] (d2copm) at (0.6,-0.25) {\mathstrut Distance to \\ Con. Outerpl. \\ Module};
   \draw[thick,-stealth'] (bw) -- (pw);
   \draw[thick,-stealth'] (pw) -- (tw);
 %  \draw[thick,-stealth'] (d2op) -- (d2planar);
 %  \draw[thick,-stealth'] (fvs) -- (d2op);
 %  \draw[thick,-stealth'] (d2lf) -- (fvs);
 %  \draw[thick,-stealth'] (d2lf.180) -- (pw.340);
%   \draw[thick,-stealth'] (d2path.150) -- (d2lf);
%   \draw[thick,-stealth'] (vc.163) -- (d2lf.215);
   %\draw[thick,-stealth'] (vc.16) -- (d2clusterm);
   \draw[thick,-stealth'] (vc.0) -- (tc);
   %\draw[thick,-stealth'] (d2clusterm.11) -- (d2cluster);
 %  \draw[thick,-stealth'] (tc) -- (d2cluster);
   \draw[thick,-stealth'] (vc.180) -- (td.345);
   \draw[thick,-stealth'] (td.160) -- (pw.-160);
%   \draw[thick,-stealth'] (fes) -- (fvs);
%   \draw[thick,-stealth'] (fvs.45) -- (d2block);
%   \draw[thick,-stealth'] (d2clique) -- (d2cluster);
%   \draw[thick,-stealth'] (d2cluster) -- (d2block);
   \draw[thick,-stealth'] (d2clique) -- (cc);
   \draw[thick,-stealth'] (d2clique) -- (ecc);
   \draw[thick,-stealth'] (d2op) -- (tw);
   \draw[thick,-stealth'] (ecc) -- (nd);
   \draw[thick,-stealth'] (cc) -- (is);
  % \draw[thick,-stealth'] (is) -- (dom);
   \draw[thick,-stealth'] (d2block) -- (cw);
   \draw[thick,-stealth'] (tw) -- (cw);
   \draw[thick,-stealth'] (nd) -- (cw);
   %\draw[thick,-stealth'] (ml.180) -- (bw);
   %\draw[thick,-stealth'] (ml.17) -- (fes);
   %\draw[thick,-stealth'] (ml) -- (d2lf);
   \draw[thick,-stealth'] (fes) -- (ed2block);
   \draw[thick,-stealth'] (ed2block.166) -- (d2block);
%   \draw[thick,-stealth'] (ed2op) -- (d2op);
%   \draw[thick,-stealth'] (fes) -- (ed2op.-18);
   \draw[thick,-stealth'] (d2cm) -- (d2clique);
   %\draw[thick,-stealth'] (d2cm) -- (d2clusterm);
   \draw[thick,-stealth'] (d2cm) -- (tc);
   \draw[thick,-stealth'] (d2path) -- (d2pi);
%   \draw[thick,-stealth'] (d2bm) -- (d2block);
   %\draw[thick,-stealth'] (d2clusterm) -- (d2bm);
 %  \draw[thick,-stealth'] (tc) -- (d2bm);
 %  \draw[thick,-stealth'] (d2pathm) -- (d2lfm);
%   \draw[thick,-stealth'] (d2lfm) -- (d2lf);
%   \draw[thick,-stealth'] (d2lfm.20) -- (d2bm.200);
%   \draw[thick,-stealth'] (d2pathm) -- (d2path);
%   \draw[thick,-stealth'] (d2pathm) -- (d2cbm);
%   \draw[thick,-stealth'] (d2cm) -- (d2cbm.-10);
%   \draw[thick,-stealth'] (d2cbm) -- (d2bm);
%   \draw[thick,-stealth'] (d2pathm) -- (d2copm);
%   \draw[thick,-stealth'] (d2copm.180) -- (d2op);
%   \draw[thick,-stealth'] (d2lf.20) -- (d2pi);
 %  \draw[thick,-stealth'] (d2cluster) -- (d2pi);
  % \draw[thick,-stealth'] (d2block) -- (d2sc);
 %  \draw[thick,-stealth'] (d2sc) -- (cw);
%   \draw[thick,stealth'-stealth'] (d2clusterm) -- (tc);
  % \draw[thick,dashed,-stealth'] (tc) -- (ecc);
  % \draw[thick,dashed,-stealth'] (vc) -- (fes);
   \draw[thick,dashed,-stealth'] (td.355) -- (vc.173);
   %\draw[thick,dashed,-stealth'] (vc) -- (d2path);
   \draw[thick,dashed,-stealth'] (vc.0) -- (d2cm.170);
   %\draw[thick,dashed,-stealth'] (vc.160) -- (ml);
   \draw[thick,dashed,-stealth'] (vc.170) -- (bw.200);
   \draw[thick,dashed,-stealth'] (vc.0) -- (fes.215);
   %\draw[thick,dashed,-stealth'] (fes.215) -- (ml.5);
%   \draw[thick,dashed,-stealth'] (d2cluster) -- (ecc);
   \draw[thick,dashed,-stealth'] (ecc) -- (cc);
 %  \draw[thick,dashed,-stealth'] (vc) -- (d2pathm);

   \draw[thick, -stealth'] (d2path.105) -- (fvs);
   \draw[thick, -stealth'] (fvs) -- (d2block);
   \draw[thick, -stealth'] (d2lfm) -- (fvs);
   \draw[thick, -stealth'] (d2lfm) -- (d2pi);
   \draw[thick, -stealth'] (fvs) -- (d2block);
   \draw[thick, -stealth'] (tc) -- (d2block.-30);
   \draw[thick, dashed, -stealth'] (tc.0) -- (ecc);
   \draw[thick, -stealth'] (d2clique.200) -- (d2block.-20);
   \draw[thick, -stealth'] (d2lfm) -- (pw);
   \draw[thick, -stealth'] (tc) -- (d2pi);
   \draw[thick, -stealth'] (d2clique) -- (d2pi);
   \draw[thick, -stealth'] (fes) -- (fvs);
   \draw[thick, -stealth'] (d2path.105) -- (pw);
   \draw[thick, -stealth'] (fvs) -- (d2op);
   \draw[thick, dashed, -stealth'] (vc) -- (d2path);
   \draw[thick, -stealth'] (vc) -- (d2lfm);
   \draw[thick, -stealth'] (1.5,0.89) -- (nd.200);

  
   \node[draw=black] at (0.75,-1) {\begin{tikzpicture}
         \normalfont
       \node (Legend) at (-2,-1) {Legend:};
       \node[fpt] (FPT) [right=0.5cm of Legend] {\FPT};
       \node[np] (NP) [right=0.5cm of FPT] {para-\NP-hard};
       \node[xpw] (XPW) [right=0.5cm of NP] {\XP{} and \W-hard};
       \node[w] (W) [right=0.5cm of XPW] {\W-hard};
       \node[minnp] (MINNP) [right=0.5cm of W] {MinPOHPP para-\NP-hard};
   \end{tikzpicture}};
   %\draw (-2.3,-0.6) rectangle (3.3,-1.4);
   
   %\end{scope}
 \end{tikzpicture}












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% GROSSES DIAGRAMM %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begin{tikzpicture}[xscale=2.5,yscale=1]
%   %\usetikzlibrary{shadows,fadings}
%   \tikzset{np/.style={draw, trapezium, trapezium angle=77.5, fill=red!50!white}}
%   \tikzset{fpt/.style={draw,rectangle, fill=green!30!lightgray,rounded corners,
%   }}
%   \tikzset{xpw/.style={draw,rectangle,fill=orange!50!white}}
%   \tikzset{xp/.style={draw,rectangle,fill=yellow!20!white}}
%   \tikzset{w/.style={draw,rectangle,fill=yellow!70!white}}
%   \tikzset{fptnp/.style={draw,rectangle, fill=green!30!lightgray,  draw=red!50!white, line width=2pt,
%   %double=red!90!white, double distance =1pt,
%   rounded corners
%   }}
%   \tikzset{minnp/.style={draw=red!50!white, line width=2pt}}
%   \tikzset{xpnp/.style={draw,rectangle,fill=yellow!20!white, draw=red!50!white, line width=2pt, %double=red!90!white, double distance =1pt
%   }}
%   \tikzset{wnp/.style={draw,rectangle,fill=yellow!70!white,  draw=red!50!white, line width=2pt, % double=red!90!white, double distance =1pt
%   }} 
%   \tikzset{xpwnp/.style={draw,rectangle,fill=orange!50!white,  draw=red!50!white, line width=2pt,
%   %double=red!90!white, double distance =1pt
%   }}
%   \tikzset{open/.style={draw,rectangle}}
% %  \tikzset{thickbox/.style={draw,rectangle,ultra thick}}
%   \scriptsize
%   \paramfont
%   %\node[roundedbox] (vc) at (0.5,-0.75) {\mathstrut vertex cover};
%   %\node[roundedbox] (td) at (0.5,0) {\mathstrut treedepth};
%   %\node[fpt] (ml) at (-0.75,-0.25) {\mathstrut Max Leaf};
%   \node[fpt] (vc) at (-0.75,-2) {\mathstrut Vertex Cover};
%   \node[xpw, align=center] (d2path) at (-0.7,-1.1) {\mathstrut Distance to \\ Path};
%   \node[xpwnp, align=center] (d2clique) at (3.5,0) {\mathstrut Distance to \\ Clique};
%   \node[xpwnp, align=center] (d2cluster) at (2.5,0.8) {\mathstrut Distance to \\ Cluster};
%   \node[xpwnp, align=center] (d2block) at (1.25,3) {\mathstrut Distance to \\ Block};
%   %\node[wnp, align=center] (d2sc) at (0.3,3.5) {\mathstrut Distance to \\ Strictly Chordal};
%   \node[fptnp, align=center] (ed2block) at (0.85,1.85) {\mathstrut Edge Distance \\ to Block};
%   \node[xpwnp, align=center] (tc) at (2.5,-0.4) {\mathstrut Twin-Cover};
%   %\node[fptnp, align=center] (d2clusterm) at (1.5,0) {\mathstrut Distance to \\ Cluster Modules};
%   \node[wnp, align=center] (ecc) at (2.5,2) {\mathstrut Edge \\ Clique Cover};
%   \node[np, align=center] (nd) at (2.5,3) {\mathstrut Neighborhood \\ Diversity};
%   \node[np, align=center] (cc) at (3.5,2) {\mathstrut Clique Cover};
%   \node[np, align=center] (is) at (3.5,3.5) {\mathstrut Independent Set};
%   %\node[np, align=center] (dom) at (3.5,5) {\mathstrut Domination};
%   \node[fpt] (td) at (-2,-1) {\mathstrut Treedepth};
%   \node[fpt, align=center] (fes) at (0.475,0.95) {\mathstrut Feedback \\ Edge Set};
%   \node[np] (bw) at (-1.8,0) {\mathstrut Bandwidth};
%   \node[np] (pw) at (-2,2) {\mathstrut Pathwidth};
%   \node[np] (tw) at (-1.25,3.75) {\mathstrut Treewidth};
%   \node[xpw, align=center] (d2lf) at (-1,1) {\mathstrut Distance to \\ Linear Forest};
%   \node[xpw, align=center] (fvs) at (0.1,2) {\mathstrut Feedback \\ Vertex Set};
%   \node[xpw, align=center] (d2op) at (-0.7,3) {\mathstrut Distance to \\ Outerplanar};
%   \node[np, align=center] (d2pi) at (0.2,3.4) {\mathstrut Distance to \\ Proper Interval};
%   \node[xp, align=center] (ed2op) at (-1.1,2) {\mathstrut Edge Distance \\ to Outerplanar};
%   %\node[np, align=center] (d2planar) at (0,4) {\mathstrut Distance to \\ Planar};
%   \node[np, align=center] (cw) at (1.25,4.25) {\mathstrut Cliquewidth};
%   \node[fptnp, align=center] (d2cm) at (2.5,-1.4) {\mathstrut Distance to \\ Clique Module};
%   \node[xpwnp, align=center] (d2bm) at (1.5,1) {\mathstrut Distance to \\ Block Modules};
%   \node[xpnp, align=center] (d2cbm) at (1.5,-0.1) {\mathstrut Distance to \\ Con. Block \\ Module};
%   \node[xpw, align=center] (d2lfm) at (-0.5,-0.1) {\mathstrut Distance to \\ Linear Forest \\ Modules};
%   \node[xp, align=center] (d2pathm) at (1.5,-2) {\mathstrut Distance to \\ Path Module};
%   \node[xp, align=center] (d2copm) at (0.6,-0.25) {\mathstrut Distance to \\ Con. Outerpl. \\ Module};
%    \draw[thick,-stealth'] (bw) -- (pw);
%    \draw[thick,-stealth'] (pw) -- (tw);
%  %  \draw[thick,-stealth'] (d2op) -- (d2planar);
%    \draw[thick,-stealth'] (fvs) -- (d2op);
%    \draw[thick,-stealth'] (d2lf) -- (fvs);
%    \draw[thick,-stealth'] (d2lf.180) -- (pw.340);
%    \draw[thick,-stealth'] (d2path.150) -- (d2lf);
%    \draw[thick,-stealth'] (vc.163) -- (d2lf.215);
%    %\draw[thick,-stealth'] (vc.16) -- (d2clusterm);
%    \draw[thick,-stealth'] (vc.16) -- (tc);
%    %\draw[thick,-stealth'] (d2clusterm.11) -- (d2cluster);
%    \draw[thick,-stealth'] (tc) -- (d2cluster);
%    \draw[thick,-stealth'] (vc.180) -- (td.330);
%    \draw[thick,-stealth'] (td.160) -- (pw.-160);
%    \draw[thick,-stealth'] (fes) -- (fvs);
%    \draw[thick,-stealth'] (fvs.45) -- (d2block);
%    \draw[thick,-stealth'] (d2clique) -- (d2cluster);
%    \draw[thick,-stealth'] (d2cluster) -- (d2block);
%    \draw[thick,-stealth'] (d2clique) -- (cc);
%    \draw[thick,-stealth'] (d2clique) -- (ecc.-20);
%    \draw[thick,-stealth'] (d2op) -- (tw);
%    \draw[thick,-stealth'] (ecc) -- (nd);
%    \draw[thick,-stealth'] (cc) -- (is);
%   % \draw[thick,-stealth'] (is) -- (dom);
%    \draw[thick,-stealth'] (d2block) -- (cw);
%    \draw[thick,-stealth'] (tw) -- (cw);
%    \draw[thick,-stealth'] (nd) -- (cw);
%    %\draw[thick,-stealth'] (ml.180) -- (bw);
%    %\draw[thick,-stealth'] (ml.17) -- (fes);
%    %\draw[thick,-stealth'] (ml) -- (d2lf);
%    \draw[thick,-stealth'] (fes) -- (ed2block);
%    \draw[thick,-stealth'] (ed2block) -- (d2block);
%    \draw[thick,-stealth'] (ed2op) -- (d2op);
%    \draw[thick,-stealth'] (fes) -- (ed2op.-18);
%    \draw[thick,-stealth'] (d2cm) -- (d2clique);
%    %\draw[thick,-stealth'] (d2cm) -- (d2clusterm);
%    \draw[thick,-stealth'] (d2cm) -- (tc);
%    \draw[thick,-stealth'] (d2bm) -- (d2block);
%    %\draw[thick,-stealth'] (d2clusterm) -- (d2bm);
%    \draw[thick,-stealth'] (tc) -- (d2bm);
%    \draw[thick,-stealth'] (d2pathm) -- (d2lfm);
%    \draw[thick,-stealth'] (d2lfm) -- (d2lf);
%    \draw[thick,-stealth'] (d2lfm.20) -- (d2bm.200);
%    \draw[thick,-stealth'] (d2pathm) -- (d2path);
%    \draw[thick,-stealth'] (d2pathm) -- (d2cbm);
%    \draw[thick,-stealth'] (d2cm) -- (d2cbm.-10);
%    \draw[thick,-stealth'] (d2cbm) -- (d2bm);
%    \draw[thick,-stealth'] (d2pathm) -- (d2copm);
%    \draw[thick,-stealth'] (d2copm.180) -- (d2op);
%    \draw[thick,-stealth'] (d2lf.20) -- (d2pi);
%    \draw[thick,-stealth'] (d2cluster) -- (d2pi);
%   % \draw[thick,-stealth'] (d2block) -- (d2sc);
%  %  \draw[thick,-stealth'] (d2sc) -- (cw);
% %   \draw[thick,stealth'-stealth'] (d2clusterm) -- (tc);
%   % \draw[thick,dashed,-stealth'] (tc) -- (ecc);
%   % \draw[thick,dashed,-stealth'] (vc) -- (fes);
%    \draw[thick,dashed,-stealth'] (td.340) -- (vc.173);
%    %\draw[thick,dashed,-stealth'] (vc) -- (d2path);
%    \draw[thick,dashed,-stealth'] (vc) -- (d2cm.170);
%    %\draw[thick,dashed,-stealth'] (vc.160) -- (ml);
%    \draw[thick,dashed,-stealth'] (vc.165) -- (bw);
%    \draw[thick,dashed,-stealth'] (vc.16) -- (fes.215);
%    %\draw[thick,dashed,-stealth'] (fes.215) -- (ml.5);
%    \draw[thick,dashed,-stealth'] (d2cluster) -- (ecc);
%    \draw[thick,dashed,-stealth'] (ecc) -- (cc);
%    \draw[thick,dashed,-stealth'] (vc) -- (d2pathm);

%    \node[draw=black] at (0.75,-3) {\begin{tikzpicture}
%          \normalfont
%        \node (Legend) at (-2,-1) {Legend:};
%        \node[fpt] (FPT) [right=0.5cm of Legend] {\FPT};
%        \node[np] (NP) [right=0.5cm of FPT] {para-\NP-hard};
%        \node[xpw] (XPW) [right=0.5cm of NP] {\XP{} and \W-hard};
%        \node[w] (W) [right=0.5cm of XPW] {\W-hard};
%        \node[xp] (XP) [right=0.5cm of W] {\XP};
%        \node[minnp] (MINNP) [right=0.5cm of XP] {MinPOHPP is para-\NP-hard};
%    \end{tikzpicture}};
%  \end{tikzpicture}

==> fig-w-clique.tex <==
\begin{tikzpicture}[xscale=1.1, clique/.style={draw, rounded corners, minimum size=1cm}]
        %\draw (0,0) circle (0.5cm);
        \node[clique] (X1) at (0,0) {$X^1$};
        \node[clique] (X2) at (1,0) {$X^2$};
        \node at (2,0) {$\dots$};
        \node[clique] (Xk) at (3,0) {$X^k$};
        \node[clique] (W12) at (4,0) {$W^{1,2}$};
        \node[clique] (W13) at (5,0) {$W^{1,3}$};
        \node at (6,0) {$\dots$};
        \node[clique] (W1k) at (7,0) {$W^{1,k}$};
        \node[clique] (W23) at (8,0) {$W^{2,3}$};
        \node at (8.95,0) {$\dots$};
        \node[clique] (Wk-1k) at (10,0) {$W^{k-1,k}$};

        \node[vertex, label=90:{$s^1$}] (s1) at (-0.5,1) {};
        \node[vertex, label=90:{$s^2$}] (s2) at (0.5,1) {};
        \node[vertex, label=180:{$\hat{t}^1$}] (t2) at (0,2) {};
        \node[vertex, label=0:{$\hat{s}^2$}] (u2) at (1,2) {};
        \node[vertex, label=90:{$c^{1,2}$}] (c12) at (3.5,1) {};
        \node[vertex, label=180:{$\hat{c}^{1,2}$}] (d12) at (3.5,2) {};
        \node[vertex, label=90:{$c^{1,3}$}] (c13) at (4.5,1) {};
        \node[vertex, label=0:{$\hat{c}^{1,3}$}] (d13) at (4.5,2) {};
        \node[vertex, label=90:{$c^{2,3}$}] (c23) at (7.5,1) {};
        \node[vertex, label=0:{$\hat{c}^{2,3}$}] (d23) at (7.5,2) {};
        \node[vertex, label=0:{$z$}] (t1) at (10,-0.825) {};
        \node[vertex, label=180:{$\hat{s}^1$}] (u1) at (0,-0.825) {};

        \draw (s1) -- (X1);
        \draw (s2) -- (X1);
        \draw (s2) -- (X2);
        \draw (t2) -- (X1);
        \draw (t2) -- (u2);
        \draw (u2) -- (X2);
        \draw (d12) -- (Xk.110);
        \draw (c12) -- (Xk);
        \draw (c12) -- (W12);
        \draw (d12) -- (W12.70);
        \draw (d13) -- (W12.110);
        \draw (c13) -- (W12);
        \draw (c13) -- (W13);
        \draw (d13) -- (W13.70);
        \draw (d23) -- (W1k.110);
        \draw (c23) -- (W1k);
        \draw (c23) -- (W23);
        \draw (d23) -- (W23.70);

        \draw (t1) -- (Wk-1k);
        \draw (t1) -- (u1);
        \draw (u1) -- (X1);
    \end{tikzpicture}

==> fig-w-path.tex <==
\begin{tikzpicture}[xscale=1, clique/.style={draw, rounded corners}]
\footnotesize


        \node[clique, label=-45:$X^1$] (X1) at (0,0) {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^1_1$] (x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^1_1$] (hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^1_2$] (x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^1_q$] (x1q) at (1.75,0) {};
        \draw (x11) -- (hx11) -- (x12) -- (x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.375,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[clique, label=-45:$X^2$] (X2) [right=0.25cm of X1] {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^2_1$] (x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^2_1$] (hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^2_2$] (x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^2_q$] (x1q) at (1.75,0) {};
        \draw (x11) -- (hx11) -- (x12) -- (x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.25,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node [right=0.1cm of X2] {$\dots$};

        \node[clique, label=-45:$X^k$] (Xk) [right=0.75cm of X2] {
        \begin{tikzpicture}
        \node[vertex, label=90:$x^k_1$] (x11) at (0,0) {};
        \node[vertex, label=90:$\hat{x}^k_1$] (hx11) at (0.5,0) {};
        \node[vertex, label=90:$x^k_2$] (x12) at (1,0) {};
        \node[vertex, label=90:$\hat{x}^k_q$] (x1q) at (1.75,0) {};
        \draw (x11) -- (hx11) -- (x12) -- (x1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (1.25,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[vertex, label=90:$s^1$] (s1) [above left=0.5cm and -0.3cm of X1] {};
        \node[vertex, label=90:$\hat{t}^1$] (t1) [above=0.5cm of X1] {};
        \node[vertex, label=180:$\hat{s}^1$] (hs1) [below=0.5cm of X1] {};
        \node[vertex, label=90:$s^2$] (s2) [above right=0.25cm and 0.125cm of X1] {};
        \node[vertex, label=90:$\hat{s}^2$] (hs2) [above right=1cm and 0.125cm of X1] {};
        \node[vertex, label=90:$\hat{t}^2$] (t2) [above=0.5cm of X2] {};
        \node[vertex, label=90:$\hat{t}^k$] (tk) [above=0.5cm of Xk] {};
    
        \draw (t1) -- (X1);
        \draw (t2) -- (X2);
        \draw (tk) -- (Xk);
        \draw (hs1) -- (X1);
        \draw (s1) -- (X1);
        \draw (s2) -- (X1);
        \draw (hs2) -- (X1);
        \draw (s2) -- (X2);
        \draw (hs2) -- (X2);


        \node[clique, label=-45:$W^{1,2}$] (W12) [right=0.25cm of Xk] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{1,2}_{1,r_1}$] (w11) at (0,0) {};
        \node[vertex, label=90:$w^{1,2}_{q,r_d}$] (w1q) at (1,0) {};
        \draw (w11) -- (w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[clique, label=-45:$W^{1,3}$] (W13) [right=0.25cm of W12] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{1,3}_{1,r_1}$] (w11) at (0,0) {};
        \node[vertex, label=90:$w^{1,3}_{q,r_d}$] (w1q) at (1,0) {};
        \draw (w11) -- (w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node [right=0.1cm of W13] {$\dots$};

        \node[clique, label=-45:$W^{k-1,k}$] (Wk-1k) [right=0.75cm of W13] {
        \begin{tikzpicture}
        \node[vertex, label=90:$w^{k-1,k}_{1,r_1}$] (w11) at (0,0) {};
        \node[vertex, label=90:$w^{k-1,k}_{q,r_d}$] (w1q) at (1,0) {};
        \draw (w11) -- (w1q);
        \node[fill=white, rectangle, rounded corners=false, inner sep=1pt] at (0.35,0) {\tiny $\dots$};
        \end{tikzpicture}
        };

        \node[vertex, label=90:$\hat{d}^{1,2}$] (d12) [above=0.5cm of W12] {};
        \node[vertex, label=90:$\hat{d}^{1,3}$] (d13) [above=0.5cm of W13] {};
        \node[vertex, label=90:$\hat{d}^{k-1,k}$] (dk-1k) [above=0.5cm of Wk-1k] {};
        \node[vertex, label=90:$c^{1,2}$] (c12) [above right=0.25cm and 0.125cm of Xk] {};
        \node[vertex, label=90:$\hat{c}^{1,2}$] (hc12) [above right=1cm and 0.125cm of Xk] {};
        \node[vertex, label=90:$c^{1,3}$] (c13) [above right=0.25cm and 0.125cm of W12] {};
        \node[vertex, label=90:$\hat{c}^{1,3}$] (hc13) [above right=1cm and 0.125cm of W12] {};
        \node[vertex, label=0:$z$] (z) [below=0.5cm of Wk-1k] {};
        
        \draw (d12) -- (W12);
        \draw (d13) -- (W13);
        \draw (dk-1k) -- (Wk-1k);
        \draw (c12) -- (Xk);
        \draw (hc12) -- (Xk);
        \draw (c12) -- (W12.135);
        \draw (hc12) -- (W12.115);
        \draw (c13) -- (W12.45);
        \draw (hc13) -- (W12.65);
        \draw (c13) -- (W13.135);
        \draw (hc13) -- (W13.115);
        \draw (z) -- (Wk-1k);
        \draw (z) -- (hs1);
        %\draw (s2) -- (X2);
        %\draw (hs2) -- (X2);

        % %\draw (0,0) circle (0.5cm);
        % \node[clique] (X1) at (0,0) {$X^1$};
        % \node[clique] (X2) at (1,0) {$X^2$};
        % \node at (2,0) {$\dots$};
        % \node[clique] (Xk) at (3,0) {$X^k$};
        % \node[clique] (W12) at (4,0) {$W^{1,2}$};
        % \node[clique] (W13) at (5,0) {$W^{1,3}$};
        % \node at (6,0) {$\dots$};
        % \node[clique] (W1k) at (7,0) {$W^{1,k}$};
        % \node[clique] (W23) at (8,0) {$W^{2,3}$};
        % \node at (8.95,0) {$\dots$};
        % \node[clique] (Wk-1k) at (10,0) {$W^{k-1,k}$};

        % \node[vertex, label=90:{$s^1$}] (s1) at (-0.5,1) {};
        % \node[vertex, label=90:{$s^2$}] (s2) at (0.5,1) {};
        % \node[vertex, label=90:{$t^2$}] (t2) at (0,2) {};
        % \node[vertex, label=90:{$u^2$}] (u2) at (1,2) {};
        % \node[vertex, label=90:{$c^{1,2}$}] (c12) at (3.5,1) {};
        % \node[vertex, label=90:{$d^{1,2}$}] (d12) at (3.5,2) {};
        % \node[vertex, label=90:{$c^{1,3}$}] (c13) at (4.5,1) {};
        % \node[vertex, label=90:{$d^{1,3}$}] (d13) at (4.5,2) {};
        % \node[vertex, label=90:{$c^{2,3}$}] (c23) at (7.5,1) {};
        % \node[vertex, label=90:{$d^{2,3}$}] (d23) at (7.5,2) {};
        % \node[vertex, label=-90:{$t^1$}] (t1) at (6,-1.25) {};
        % \node[vertex, label=-90:{$u^1$}] (u1) at (4,-1.25) {};

        % \draw (s1) -- (X1);
        % \draw (s2) -- (X1);
        % \draw (s2) -- (X2);
        % \draw (t2) -- (X1);
        % \draw (t2) -- (u2);
        % \draw (u2) -- (X2);
        % \draw (d12) -- (Xk.110);
        % \draw (c12) -- (Xk);
        % \draw (c12) -- (W12);
        % \draw (d12) -- (W12.70);
        % \draw (d13) -- (W12.110);
        % \draw (c13) -- (W12);
        % \draw (c13) -- (W13);
        % \draw (d13) -- (W13.70);
        % \draw (d23) -- (W1k.110);
        % \draw (c23) -- (W1k);
        % \draw (c23) -- (W23);
        % \draw (d23) -- (W23.70);

        % \draw (t1) -- (Wk-1k.240);
        % \draw (t1) -- (u1);
        % \draw (u1) -- (X1.300);
    \end{tikzpicture}
